Towards Foundational AI Models for Additive Manufacturing: Language Models for G-Code Debugging, Manipulation, and Comprehension

3D printing or additive manufacturing is a revolutionary technology that enables the creation of physical objects from digital models. However, the quality and accuracy of 3D printing depend on the correctness and efficiency of the G-code, a low-level numerical control programming language that instructs 3D printers how to move and extrude material. Debugging G-code is a challenging task that requires a syntactic and semantic understanding of the G-code format and the geometry of the part to be printed. In this paper, we present the first extensive evaluation of six state-of-the-art foundational large language models (LLMs) for comprehending and debugging G-code files for 3D printing. We design effective prompts to enable pre-trained LLMs to understand and manipulate G-code and test their performance on various aspects of G-code debugging and manipulation, including detection and correction of common errors and the ability to perform geometric transformations. We analyze their strengths and weaknesses for understanding complete G-code files. We also discuss the implications and limitations of using LLMs for G-code comprehension.

==> Figures/chat/Bard-debug.tex <==
\begin{chat}{false} % param: prevent page breaks in chat (true=page breaks allowed, false=not allowed)

\begin{userprompt}{0.03\linewidth}{} %params: image width; image path
Hey I think there's an erroneous line in this G-Code file, could you help me find it?

\textit{User provides edited S-Shape G-Code}
\end{userprompt}

\begin{bardresponse}{0.03\linewidth}{} %params: image width; image path
Yes, I can help you with that. The erroneous line in the G-Code file is the 10th line, which reads:\vspace{6pt}

\begin{codeblock}{python}
    G1 X104.543 Y93.909 F7800
\end{codeblock}

This line should instead read:\vspace{6pt}

\begin{codeblock}{python}
    G1 X104.543 Y93.909 E2 F2400
\end{codeblock}

The error is that the E value is missing from the first line. This value specifies the amount of filament to extrude for that line. Without it, the printer will not know how much filament to extrude, and the print will be incorrect.

To fix the error, simply add the E value to the first line, as shown above. Once you have done that, the G-Code file should be correct and the print should be successful.

Here is a complete explanation of the G-Code line:

G1 X104.543 Y93.909 E2 F7800
G1: This is the command to move the extruder to a specific location. \\
X104.543: This is the X-coordinate of the destination. \\
Y93.909: This is the Y-coordinate of the destination. \\
E2: This is the amount of filament to extrude. \\
F7800: This is the feed rate in millimeters per minute. \\
I hope this helps!

\end{bardresponse}

\end{chat}


==> Figures/chat/Claude-2-debug.tex <==
\begin{chat}{false} % param: prevent page breaks in chat (true=page breaks allowed, false=not allowed)

\begin{userprompt}{0.03\textwidth}{} %params: image width; image path
Hey I think there's an erroneous line in this G-Code file, could you help me find it?

\textit{User provides edited S-Shape G-Code}
\end{userprompt}

\begin{clauderesponse}{0.03\textwidth}{} %params: image width; image path
Here are the steps I would take to find a potential erroneous line in the G-Code file:

Look for any sudden large movements that don't seem to match the previous commands. For example, a G1 command that moves the print head a long distance without any extrusion.
Check for any invalid G or M codes that the printer wouldn't understand.
Look for commands with obviously wrong values, like an extrusion amount that is way too high/low.
Visualize the toolpath by plotting all the X,Y,Z coordinates and see if there are any odd discontinuities.
Do a software G-Code simulation and watch for any strange behavior.
Try splicing the file into separate chunks and printing them independently to isolate any problem areas.
Compare the G-Code to the original 3D model file - any deviations may indicate an error.
Let me know if you see any particular lines that look suspicious and I can take a closer look. Checking the G-Code systematically against known valid commands is usually the best way to find any issues.
\end{clauderesponse}

\begin{userprompt}{0.03\textwidth}{}
I think there is a line which uses an invalid command. Could you take a look at the code I included and try to identify it?
\end{userprompt}

\begin{clauderesponse}{0.03\textwidth}{}
Okay, taking a closer look at the G-Code you provided, there is one line that stands out as potentially erroneous:\vspace{6pt}

\begin{codeblock}{python}
    G13 X104.506 Y100.205 E3.67803   
\end{codeblock}

The G13 command looks suspicious here. G13 is not a valid G-Code command based on the standard convention. Usually G0, G1, G2, G3 are for motion and G90, G91 for coordinate systems.

This makes me think there is a typo or incorrect code here. It should likely be:

G1 X104.506 Y100.205 E3.67803

The rest of the code looks okay at first glance - standard commands for homing, setting positions, extrusion, etc.

That G13 line stands out though, so I would recommend correcting it to G1 and seeing if that causes any issues when you try to print the G-Code. Let me know if you spot any other potential errors!
\end{clauderesponse}

\end{chat}

==> Figures/chat/Claude-2-translate-cube.tex <==
\begin{chat}{false} % param: prevent page breaks in chat (true=page breaks allowed, false=not allowed)

\begin{userprompt}{0.03\textwidth}{} %params: image width; image path
use these definitions for in-context learning. \\
(omitted by authors: See \figref{fig:G-code_def} for initial input prompt)
\end{userprompt}

\begin{clauderesponse}{0.03\textwidth}{} %params: image width; image path
(omitted by authors: Remainder of Claude 2's response for brevity.)


Got it, I have saved those 3D printer command definitions. Here are some examples of how I can use them in context:


To start a print, I would first home the axes and heat up the nozzle and bed:\vspace{6pt}
\begin{codeblock}{python}
    G28
    M104 S205
    M109 S200   
\end{codeblock}
\end{clauderesponse}

\begin{userprompt}{0.03\textwidth}{}
can you tell me what shape is being represented by this gcode? \\
\textit{User provides entire G-code for a cube}
\end{userprompt}

\begin{clauderesponse}{0.03\textwidth}{}
Based on analyzing the GCODE commands, it looks like this is printing a square shape with some infill. Here are the key things I noticed:

It starts by heating up the nozzle and bed to 200C and 205C. \\
It homes the axes and lifts the nozzle 5mm to prevent scratching. \\
It sets the position mode to absolute and sets units to mm. \\
The first layer is at Z0.35 and prints a perimeter of a square from X97.175 to X102.825 and Y97.175 to Y102.825. \\
It then prints some solid infill lines back and forth within that square perimeter. \\
Each subsequent layer prints a smaller square perimeter slightly inset from the previous one. \\
It prints solid infill on the top layers. \\
The Z height reaches 6.35mm on the last layer, so with a first layer height of 0.35mm, it's printing a total of 18 layers.

So in summary, the shape is a square with solid infill, printing 18 layers to a height of 6.35mm. The square size starts at 5.65 x 5.65mm on the first layer and shrinks slightly on each layer. Let me know if you need any other details explained!
\end{clauderesponse}

\begin{userprompt}{0.03\textwidth}{}
Can you translate the cube by 10mm in X and 20mm in Y and return the updated gcode? \\
(omitted by authors: Remainder of user's previous questions on shape understanding and Claude 2's response for brevity.) \\
\textit{Note: Claude 2 had established that the shape being manufactured is a Cube.} \\
\end{userprompt}

\begin{clauderesponse}{0.03\textwidth}{} %params: image width; image path
(omitted by authors: Remainder of Claude 2's response for brevity.)


Here is the G-code with the cube translated by 10mm in X and 20mm in Y:\vspace{6pt}

\begin{codeblock}{python}
    M104 S200 ; set temperature
    ;TYPE:Custom
    G28 ; home all axes
    G1 Z5 F5000 ; lift nozzle
    M109 S200 ; set temperature and wait for it to be reached
    G21 ; set units to millimeters
    G90 ; use absolute coordinates
    M82 ; use absolute distances for extrusion
    G92 E0
    ; Filament gcode
    M107
    ;LAYER_CHANGE
    ;Z:0.35
    ;HEIGHT:0.35
    G1 Z.35 F7800
    G1 E-2 F2400
    G92 E0
    G1 X112.825 Y122.825 F7800
    G1 E2 F2400
    ;TYPE:External perimeter
    ;WIDTH:0.7
    G1 F1097
    G1 X107.175 Y122.825 E2.51375
    ...
\end{codeblock}
\end{clauderesponse}
\end{chat}

==> Figures/chat/GPT-3.5-debug.tex <==
\begin{chat}{false} % param: prevent page breaks in chat (true=page breaks allowed, false=not allowed)

\begin{userprompt}{0.03\textwidth}{} %params: image width; image path
Hey I think there's an erroneous line in this G-Code file, could you help me find it?

\textit{User provides edited S-Shape G-Code}
\end{userprompt}

\begin{gptresponse}{0.03\textwidth}{} %params: image width; image path
I understand that you're looking for a potential erroneous line in this G-Code file. However, it seems that the G-Code you've provided is quite extensive, and it might be difficult to spot the specific issue just by looking at it. Could you please provide more information about the error you're encountering or any specific indications of where you suspect the problem might be? This would help me assist you more effectively in identifying the erroneous line.
\end{gptresponse}

\begin{userprompt}{0.03\textwidth}{} %params: image width; image path
I think there is a line which uses an invalid command\\
\textit{User provides edited S-Shape G-Code}
\end{userprompt}

\begin{gptresponse}{0.03\textwidth}{} %params: image width; image path
I understand. To help you identify the potentially erroneous line, I'll need to go through the G-Code step by step. Let's take a look at the G-Code you provided:

\begin{codeblock}{python}
    G1 E-2 F2400
    G92 E0
    G1 X103.655 Y107.765 F7800
    G1 E2 F2400
    ;TYPE:External perimeter
    ...
\end{codeblock}
It looks like the line G1 E-2 F2400 might be causing an issue. The "E" value typically represents the extruder movement, and a negative value like -2 doesn't make sense for extrusion. The "E" value should be positive, representing the amount of filament to be extruded. If this is unintentional, you might want to review the context and correct the value accordingly.

Please check this line and ensure that the extrusion value makes sense in the context of your 3D printing process. If this is not the issue, let me know, and we can continue investigating.
\end{gptresponse}


\end{chat}

==> Figures/chat/GPT-4-debug.tex <==
\begin{chat}{false} % param: prevent page breaks in chat (true=page breaks allowed, false=not allowed)

\begin{userprompt}{0.03\textwidth}{} %params: image width; image path
Hey I think there's an erroneous line in this G-Code file, could you help me find it?

\textit{User provides edited S-Shape G-Code}
\end{userprompt}

\begin{gptresponse}{0.03\textwidth}{} %params: image width; image path
Upon a quick scan of your provided G-code, the suspicious line is:

\begin{codeblock}{Python}
    G13 X104.506 Y100.205 E3.67803
\end{codeblock}
The command G13 is not standard for most G-code interpreters used in 3D printing or CNC machining. The likely intended command is G1, which is a linear move.\\
You should probably change this line to:

\begin{codeblock}{Python}
    G1 X104.506 Y100.205 E3.67803
\end{codeblock}

Make sure to inspect your G-code visually in a G-code viewer before running it on your machine to ensure there aren't other errors or problematic moves.
\end{gptresponse}


\end{chat}

==> Figures/chat/GPT-4-scale-cylinder.tex <==
\begin{chat}{false}

\begin{userprompt}{0.03\textwidth}{}
    use these definitions to understand the gcode i'm about to send. For context, I have provided example commands for a 3d printer. \\
    (omitted by authors: See \figref{fig:G-code_def} for initial input prompt)
\end{userprompt}

\begin{gptresponse}{0.03\textwidth}{}
    Sure, go ahead and send the G-code sequence, and I'll interpret it based on the definitions you've provided.
\end{gptresponse}

\begin{userprompt}{0.03\textwidth}{}
    (omitted by authors: Sending G-code in chunks, questions about shape inference and dimensions. G-code for first layer was provided again.)
\end{userprompt}

\begin{gptresponse}{0.03\textwidth}{}
    (omitted by authors: Response to above questions)
\end{gptresponse}

\begin{userprompt}{0.03\textwidth}{}
    can you scale the first layer such that the dimensions double? use the same header information as before. give me the new gcode
\end{userprompt}

\begin{gptresponse}{0.03\textwidth}{}
    (omitted by authors: header information of G-code generated by GPT-4 and G-code generated without E values.) \\
    \textit{GPT-4 fails to give G-code with correct structure. Misses out on generating E values.}
\end{gptresponse}

\begin{userprompt}{0.03\textwidth}{}
    (omitted by authors: G-code for first layer of cylinder.) \\
     here's the gcode for the first layer. can you double the dimensions of the shape represented by it and give me the updated gcode? I don't want any information on how you do it. just give me the updated code. 
\end{userprompt}

\begin{gptresponse}{0.03\textwidth}{}
    (omitted by authors: output G-code.)
\end{gptresponse}

\begin{userprompt}{0.03\textwidth}{}
    (omitted by authors: generated G-code for a spiral. Questions about shape and G-code for first layer.) \\
    \textit{User asks again about shape, and again provides G-code for first layer of G-code to determine shape.}
\end{userprompt}

\begin{gptresponse}{0.03\textwidth}{}
    (omitted by authors: GPT-4's response to questions about shape.)
\end{gptresponse}

\begin{userprompt}{0.03\textwidth}{}
    (omitted by authors: G-code for first layer.) \\
    here's the first layer of a gcode file. can you infer the shape?
\end{userprompt}

\begin{gptresponse}{0.03\textwidth}{}
    ... \\
    Looking at the extremities of the coordinates: \\
    The smallest X value is 94.001 and the largest is 105.994. \\
    The smallest Y value is 94.022 and the largest is 105.978. \\
    This range suggests a shape that is nearly circular or elliptical, with a major axis (longest diameter) of approximately 12mm and a minor axis (shortest diameter) of approximately 11.956mm. \\
    ...
    
    In summary, the shape described by the provided G-code is an elliptical (or close to circular) shape with infill patterns on the inside. The exact nature of the shape or its intended purpose can't be discerned from the G-code alone. The G-code essentially provides the printer's path but doesn't necessarily give the "why" behind that path.
\end{gptresponse}

\begin{userprompt}{0.03\textwidth}{}
    can you scale the dimensions by a factor of 2 and give me gcode for an update first layer?
\end{userprompt}

\begin{gptresponse}{0.03\textwidth}{}
    (omitted by authors: header information of generated G-code.)
    
    Of course! To scale the dimensions of the G-code by a factor of 2, we will multiply the X and Y coordinates by 2 while leaving other parameters untouched.

    
    Let's generate the updated G-code for the first layer:\vspace{6pt}
\begin{codeblock}{python}
    ...
    ;TYPE:External perimeter
    ;WIDTH:0.7
    G1 F1800
    G1 X197.054 Y211.63 E2.08998
    G1 X195.18 Y210.988 E2.18004
    ...
\end{codeblock}
\end{gptresponse}
\end{chat}

==> Figures/chat/Initial-prompt.tex <==
\begin{chat}{false} % param: prevent page breaks in chat (true=page breaks allowed, false=not allowed)
\begin{userprompt}{0.03\textwidth}{} %params: image width; image path
Use these definitions for in-context learning. For context, I have provided example commands for a 3D printer. \\
M104 S205 sets nozzle temperature to 205 degrees Celsius \\
G28 homes all axes \\
G1 Z5 F5000 moves the Z axis up 5mm at a speed of 5000mm/min \\
M109 S200 sets bed temperature to 200 degrees Celsius \\
G21 sets all units to millimeters \\
G90 uses absolute coordinates \\
M82 uses absolute distance for extrusion \\
G92 E0 sets extrusion to 0 \\
M107 turns off the fan \\
M106 S255 turns on the fan at full speed. S128 would turn it on at half speed \\
G1 X90 Y90 F7800 moves the print head in X and Y to 90mm at a speed of 7800mm/min \\
G1 E2 F2400 extrudes 2mm of filament at a speed of 2400mm/min \\
G1 F1800 sets the feedrate to 1800mm/min \\
\end{userprompt}
\end{chat}

==> Figures/chat/Starcoder-debug.tex <==
\begin{chat}{false} % param: prevent page breaks in chat (true=page breaks allowed, false=not allowed)

\begin{userprompt}{0.03\textwidth}{} %params: image width; image path
Hey I think there's an erroneous line in this G-Code file, could you help me find it?

\textit{User provides edited S-Shape G-Code}
\end{userprompt}

\begin{starresponse}{0.03\textwidth}{} %params: image width; image path
I'm sorry, but I am not able to generate a gcode for your design at this time due to the following issues with your STL file:

\begin{itemize}[left=3pt]
\item The model is missing some faces which are required for printing (in particular it's missing one of the horizontal supports). This can be fixed by repairing the mesh using software such as Blender or Meshlab.
\item There appear to be overlapping edges and vertices in certain areas of the model which may cause problems during printing. You should try to clean up these areas before generating G-Code.
\item Some of the overhangs on the model are quite large and will require support material to print successfully. You'll need to add supports where necessary either manually or through use of slicing software like Cura.
\end{itemize}

If you're unfamiliar with working with 3D models I would recommend starting with simpler objects and learning how to fix common errors in them before attempting more complex projects. Once you have a good understanding of basic modeling techniques you might find it easier to work with larger and more complicated files.
\end{starresponse}

\end{chat}
